A Consistent Stochastic Model of the Term Structure of Interest Rates for Multiple Tenors

Explicitly taking into account the risk incurred when borrowing at a shorter tenor versus lending at a longer tenor ("roll-over risk"), we construct a stochastic model framework for the term structure of interest rates in which a frequency basis (i.e. a spread applied to one leg of a swap to exchange one floating interest rate for another of a different tenor in the same currency) arises endogenously. This rollover risk consists of two components, a credit risk component due to the possibility of being downgraded and thus facing a higher credit spread when attempting to roll over short-term borrowing, and a component reflecting the (systemic) possibility of being unable to roll over short-term borrowing at the reference rate (e.g., LIBOR) due to an absence of liquidity in the market. The modelling framework is of "reduced form" in the sense that (similar to the credit risk literature) the source of credit risk is not modelled (nor is the source of liquidity risk). However, the framework has more structure than the literature seeking to simply model a different term structure of interest rates for each tenor frequency, since relationships between rates for all tenor frequencies are established based on the modelled roll-over risk. We proceed to consider a specific case within this framework, where the dynamics of interest rate and roll-over risk are driven by a multifactor Cox/Ingersoll/Ross-type process, show how such model can be calibrated to market data, and used for relative pricing of interest rate derivatives, including bespoke tenor frequencies not liquidly traded in the market.

==> (inline-0) <==
\begin{tabular}{|l|rrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|r|}{1/01/2013} & \multicolumn{1}{l}{BACORP} & \multicolumn{1}{l}{MUFJ} & \multicolumn{1}{l}{BACR} & \multicolumn{1}{l}{C} & \multicolumn{1}{l}{ACAFP} & \multicolumn{1}{l}{CSGAG} & \multicolumn{1}{l}{DB} & \multicolumn{1}{l}{HSBC} & \multicolumn{1}{l}{JPM} & \multicolumn{1}{l}{SOCGEN} & \multicolumn{1}{l}{SUMIBK-Bank} & \multicolumn{1}{l}{NORBK} & \multicolumn{1}{l}{RBOS-RBOSplc} & \multicolumn{1}{l|}{UBS} & \multicolumn{1}{l|}{\textbf{Average}} \\
    \midrule
    $\hat{b}$     & 0.001279 & 0.002276 & 0.001897 & 0.000931 & 0.001208 & 0.000939 & 0.000342 & 0.002265 & 0.000793 & 0.001322 & 0.000408 & 0.000962 & 0.000146 & 0.000038 & 0.001058 \\
    $\hat{b}_0(1)$   & 0.000451 & 0.000394 & 0.000264 & 0.000561 & 0.000204 & 0.000105 & 0.000248 & 0.000235 & 0.000450 & 0.000596 & 0.001114 & 0.000518 & 0.000371 & 0.000385 & 0.000421 \\
    $\hat{b}_0(2)$   & 0.000785 & 0.000539 & 0.000453 & 0.000984 & 0.000522 & 0.000140 & 0.000322 & 0.000399 & 0.000601 & 0.000980 & 0.001407 & 0.000835 & 0.000682 & 0.000428 & 0.000648 \\
    $\hat{b}_0(3)$   & 0.001971 & 0.001188 & 0.001480 & 0.002050 & 0.001969 & 0.000678 & 0.000996 & 0.000981 & 0.001281 & 0.002649 & 0.001977 & 0.001345 & 0.002040 & 0.001048 & 0.001547 \\
    $\hat{b}_0(4)$   & 0.003457 & 0.001764 & 0.002678 & 0.003368 & 0.003582 & 0.001676 & 0.001960 & 0.001544 & 0.002183 & 0.004439 & 0.002710 & 0.001918 & 0.003829 & 0.001930 & 0.002646 \\
    $\hat{b}_0(5)$   & 0.004546 & 0.002563 & 0.003943 & 0.004610 & 0.005246 & 0.002705 & 0.003067 & 0.002228 & 0.002931 & 0.006065 & 0.003364 & 0.002576 & 0.005546 & 0.003061 & 0.003746 \\
    $\hat{b}_0(6)$   & 0.005693 & 0.003408 & 0.005556 & 0.005658 & 0.007040 & 0.003827 & 0.004279 & 0.003001 & 0.003742 & 0.008115 & 0.004086 & 0.003254 & 0.007450 & 0.004198 & 0.004951 \\
    $\hat{b}_0(7)$   & 0.007552 & 0.004706 & 0.007616 & 0.007490 & 0.009562 & 0.005215 & 0.005792 & 0.003832 & 0.004823 & 0.010932 & 0.005461 & 0.004285 & 0.010078 & 0.005644 & 0.006642 \\
    $\hat{b}_0(8)$   & 0.012454 & 0.007033 & 0.012547 & 0.012391 & 0.016908 & 0.007800 & 0.008486 & 0.005320 & 0.007071 & 0.020564 & 0.008195 & 0.005961 & 0.018186 & 0.008216 & 0.010795 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|r|}{1/01/2013} & \multicolumn{1}{l}{BACORP} & \multicolumn{1}{l}{MUFJ} & \multicolumn{1}{l}{BACR} & \multicolumn{1}{l}{C} & \multicolumn{1}{l}{ACAFP} & \multicolumn{1}{l}{CSGAG} & \multicolumn{1}{l}{DB} & \multicolumn{1}{l}{HSBC} & \multicolumn{1}{l}{JPM} & \multicolumn{1}{l}{SOCGEN} & \multicolumn{1}{l}{SUMIBK-Bank} & \multicolumn{1}{l}{NORBK} & \multicolumn{1}{l}{RBOS-RBOSplc} & \multicolumn{1}{l|}{UBS} & \multicolumn{1}{l|}{\textbf{Average}} \\
    \midrule
    $\hat{b}_1$    & 0.000256 & 0.001455 & 0.000242 & 0.000047 & 0.000185 & 0.000083 & 0.000168 & 0.000571 & 0.000242 & 0.000448 & 0.000001 & 0.000726 & 0.000310 & 0.000094 & 0.000345 \\
  $\hat{b}_2$    & 0.000067 & 0.000218 & 0.000179 & 0.000252 & 0.000295 & 0.000219 & 0.000012 & 0.000011 & 0.000003 & 0.000035 & 0.000246 & 0.000054 & 0.000317 & 0.000066 & 0.000141 \\
   $\hat{b}_3$     & 0.000681 & 0.000178 & 0.001339 & 0.000303 & 0.000801 & 0.000431 & 0.000635 & 0.000091 & 0.000115 & 0.000977 & 0.002151 & 0.000331 & 0.000175 & 0.000313 & 0.000609 \\
  $\hat{b}_0(1)$   & 0.000498 & 0.000354 & 0.000224 & 0.000539 & 0.000043 & 0.000061 & 0.000106 & 0.000669 & 0.000567 & 0.000532 & 0.000446 & 0.000422 & 0.000015 & 0.000226 & 0.000336 \\
   $\hat{b}_0(2)$   & 0.000820 & 0.000524 & 0.000391 & 0.000970 & 0.000358 & 0.000096 & 0.000168 & 0.000834 & 0.000712 & 0.000902 & 0.000697 & 0.000751 & 0.000346 & 0.000268 & 0.000560 \\
   $\hat{b}_0(3)$   & 0.001980 & 0.001214 & 0.001372 & 0.002029 & 0.001788 & 0.000631 & 0.000811 & 0.001418 & 0.001395 & 0.002529 & 0.001197 & 0.001252 & 0.001724 & 0.000880 & 0.001444 \\
   $\hat{b}_0(4)$   & 0.003448 & 0.001812 & 0.002537 & 0.003352 & 0.003390 & 0.001622 & 0.001762 & 0.001984 & 0.002281 & 0.004299 & 0.001865 & 0.001831 & 0.003542 & 0.001755 & 0.002534 \\
   $\hat{b}_0(5)$   & 0.004521 & 0.002623 & 0.003761 & 0.004602 & 0.005034 & 0.002643 & 0.002856 & 0.002661 & 0.003024 & 0.005906 & 0.002464 & 0.002491 & 0.005254 & 0.002902 & 0.003624 \\
    $\hat{b}_0(6)$   & 0.005646 & 0.003448 & 0.005335 & 0.005632 & 0.006814 & 0.003758 & 0.004056 & 0.003434 & 0.003852 & 0.007916 & 0.003138 & 0.003164 & 0.007154 & 0.004025 & 0.004812 \\
    $\hat{b}_0(7)$  & 0.007491 & 0.004789 & 0.007371 & 0.007480 & 0.009342 & 0.005132 & 0.005545 & 0.004291 & 0.004940 & 0.010730 & 0.004456 & 0.004174 & 0.009786 & 0.005486 & 0.006501 \\
   $\hat{b}_0(8)$   & 0.012310 & 0.007083 & 0.012312 & 0.012383 & 0.016490 & 0.007671 & 0.008188 & 0.005714 & 0.007157 & 0.020098 & 0.007110 & 0.005830 & 0.017650 & 0.007994 & 0.010571 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|r|}{1/01/2013} & \multicolumn{1}{l}{BACORP} & \multicolumn{1}{l}{MUFJ} & \multicolumn{1}{l}{BACR} & \multicolumn{1}{l}{C} & \multicolumn{1}{l}{ACAFP} & \multicolumn{1}{l}{CSGAG} & \multicolumn{1}{l}{DB} & \multicolumn{1}{l}{HSBC} & \multicolumn{1}{l}{JPM} & \multicolumn{1}{l}{SOCGEN} & \multicolumn{1}{l}{SUMIBK-Bank} & \multicolumn{1}{l}{NORBK} & \multicolumn{1}{l}{RBOS-RBOSplc} & \multicolumn{1}{l|}{UBS} & \multicolumn{1}{l|}{\textbf{Average}} \\
    \midrule

    $\hat{b}$     & 0.008792 & 0.002785 & 0.001039 & 0.009392 & 0.013380 & 0.006849 & 0.015682 & 0.023805 & 0.010712 & 0.013942 & 0.006820 & 0.008075 & 0.008763 & 0.003894 & 0.009566 \\
     $\hat{b}_0(1)$   & 0.001035 & 0.000538 & 0.000715 & 0.000901 & 0.000230 & 0.000350 & 0.000274 & 0.000300 & 0.000561 & 0.000169 & 0.000484 & 0.000168 & 0.001169 & 0.000326 & 0.000516 \\
     $\hat{b}_0(2)$  & 0.001246 & 0.000695 & 0.000931 & 0.001247 & 0.000295 & 0.000473 & 0.000525 & 0.000331 & 0.001044 & 0.000372 & 0.000595 & 0.000343 & 0.001516 & 0.000440 & 0.000718 \\
    $\hat{b}_0(3)$  & 0.001770 & 0.001030 & 0.001462 & 0.001779 & 0.000546 & 0.000750 & 0.000970 & 0.000568 & 0.001417 & 0.000951 & 0.000895 & 0.000757 & 0.002263 & 0.000834 & 0.001142 \\
    $\hat{b}_0(4)$  & 0.002295 & 0.001453 & 0.002086 & 0.002333 & 0.000813 & 0.001060 & 0.001406 & 0.000840 & 0.001734 & 0.001560 & 0.001252 & 0.001181 & 0.003087 & 0.001233 & 0.001595 \\
    $\hat{b}_0(5)$   & 0.003005 & 0.002034 & 0.002802 & 0.003080 & 0.001156 & 0.001376 & 0.002038 & 0.001242 & 0.002225 & 0.002293 & 0.001785 & 0.001779 & 0.003974 & 0.001728 & 0.002180 \\
    $\hat{b}_0(6)$   & 0.003725 & 0.002668 & 0.003590 & 0.003752 & 0.001554 & 0.001717 & 0.002653 & 0.001670 & 0.002806 & 0.003021 & 0.002385 & 0.002308 & 0.005026 & 0.002218 & 0.002792 \\
    $\hat{b}_0(7)$  & 0.005315 & 0.003607 & 0.005088 & 0.005397 & 0.002450 & 0.002434 & 0.003986 & 0.002677 & 0.004081 & 0.004588 & 0.003186 & 0.003082 & 0.007516 & 0.003353 & 0.004054 \\
    $\hat{b}_0(8)$  & 0.009066 & 0.004757 & 0.007306 & 0.008721 & 0.003555 & 0.003638 & 0.006227 & 0.004405 & 0.006694 & 0.007366 & 0.004389 & 0.004265 & 0.012367 & 0.004867 & 0.006259 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|r|}{1/01/2013} & \multicolumn{1}{l}{BACORP} & \multicolumn{1}{l}{MUFJ} & \multicolumn{1}{l}{BACR} & \multicolumn{1}{l}{C} & \multicolumn{1}{l}{ACAFP} & \multicolumn{1}{l}{CSGAG} & \multicolumn{1}{l}{DB} & \multicolumn{1}{l}{HSBC} & \multicolumn{1}{l}{JPM} & \multicolumn{1}{l}{SOCGEN} & \multicolumn{1}{l}{SUMIBK-Bank} & \multicolumn{1}{l}{NORBK} & \multicolumn{1}{l}{RBOS-RBOSplc} & \multicolumn{1}{l|}{UBS} & \multicolumn{1}{l|}{\textbf{Average}} \\
    \midrule

   $\hat{b}_1$  & 0.000139 & 0.000219 & 0.000003 & 0.000047 & 0.000026 & 0.000017 & 0.000229 & 0.000026 & 0.000092 & 0.000243 & 0.000146 & 0.000005 & 0.000422 & 0.000047 & 0.000119 \\
    $\hat{b}_2$    & 0.000424 & 0.000046 & 0.000491 & 0.000631 & 0.000066 & 0.000139 & 0.000097 & 0.000018 & 0.000014 & 0.000004 & 0.000004 & 0.000022 & 0.000188 & 0.000059 & 0.000157 \\
    $\hat{b}_3$    & 0.003722 & 0.001874 & 0.001572 & 0.000025 & 0.000397 & 0.000283 & 0.000939 & 0.000075 & 0.000671 & 0.001618 & 0.000147 & 0.000115 & 0.001625 & 0.000925 & 0.000999 \\
     $\hat{b}_0(1)$  & 0.000424 & 0.000257 & 0.000156 & 0.000528 & 0.000417 & 0.000344 & 0.000318 & 0.000793 & 0.000671 & 0.000182 & 0.000537 & 0.000549 & 0.000806 & 0.000246 & 0.000445 \\
    $\hat{b}_0(2)$  & 0.000516 & 0.000337 & 0.000305 & 0.000918 & 0.000537 & 0.000489 & 0.000602 & 0.000955 & 0.001184 & 0.000381 & 0.000665 & 0.000697 & 0.001105 & 0.000338 & 0.000645 \\
     $\hat{b}_0(3)$   & 0.000904 & 0.000568 & 0.000747 & 0.001537 & 0.000911 & 0.000829 & 0.001140 & 0.001445 & 0.001624 & 0.000993 & 0.001027 & 0.001019 & 0.001807 & 0.000718 & 0.001091 \\
     $\hat{b}_0(4)$   & 0.001347 & 0.000934 & 0.001316 & 0.002183 & 0.001294 & 0.001194 & 0.001689 & 0.001967 & 0.002019 & 0.001662 & 0.001441 & 0.001385 & 0.002643 & 0.001103 & 0.001584 \\
    $\hat{b}_0(5)$   & 0.002040 & 0.001495 & 0.002005 & 0.003007 & 0.001735 & 0.001562 & 0.002438 & 0.002565 & 0.002590 & 0.002477 & 0.002026 & 0.001922 & 0.003552 & 0.001607 & 0.002216 \\
     $\hat{b}_0(6)$   & 0.002770 & 0.002111 & 0.002764 & 0.003738 & 0.002264 & 0.001951 & 0.003157 & 0.003195 & 0.003259 & 0.003297 & 0.002677 & 0.002468 & 0.004641 & 0.002127 & 0.002887 \\
     $\hat{b}_0(7)$   & 0.004385 & 0.003026 & 0.004227 & 0.005500 & 0.003347 & 0.002765 & 0.004673 & 0.004526 & 0.004652 & 0.005016 & 0.003578 & 0.003258 & 0.007176 & 0.003320 & 0.004246 \\
    $\hat{b}_0(8)$  & 0.008144 & 0.004205 & 0.006470 & 0.008853 & 0.004582 & 0.004055 & 0.007003 & 0.006484 & 0.007319 & 0.007858 & 0.004844 & 0.004273 & 0.012025 & 0.004830 & 0.006496 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{18/06/2015} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{l|}{\textbf{Average}} \\
    \midrule

   $\hat{b}$     & 0.002689 & 0.002462 & 0.006484 & 0.007259 & 0.004160 & 0.000311 & 0.000344 & 0.002964 & 0.003728 & 0.008462 & 0.001090 & 0.004187 & 0.003226 & 0.004689 & 0.001667 & 0.003582 \\
    $\hat{b}_0(1)$   & 0.000599 & 0.000399 & 0.001181 & 0.000340 & 0.001414 & 0.001830 & 0.002049 & 0.001224 & 0.000480 & 0.000134 & 0.001655 & 0.000146 & 0.000181 & 0.001456 & 0.001279 & 0.000958 \\
    $\hat{b}_0(2)$   & 0.000776 & 0.000423 & 0.001253 & 0.000479 & 0.001452 & 0.002063 & 0.002338 & 0.001334 & 0.000662 & 0.000261 & 0.001855 & 0.000145 & 0.000255 & 0.001566 & 0.001427 & 0.001086 \\
    $\hat{b}_0(3)$   & 0.001065 & 0.000616 & 0.001374 & 0.000695 & 0.001741 & 0.002412 & 0.002729 & 0.001550 & 0.000895 & 0.000318 & 0.002333 & 0.000269 & 0.000360 & 0.001794 & 0.001715 & 0.001324 \\
    $\hat{b}_0(4)$   & 0.001503 & 0.000827 & 0.001592 & 0.001139 & 0.002106 & 0.002804 & 0.003171 & 0.001846 & 0.001157 & 0.000295 & 0.002860 & 0.000487 & 0.000621 & 0.002083 & 0.002029 & 0.001635 \\
    $\hat{b}_0(5)$   & 0.001954 & 0.001235 & 0.001973 & 0.001608 & 0.002559 & 0.003213 & 0.003698 & 0.002269 & 0.001598 & 0.000663 & 0.003460 & 0.000930 & 0.000950 & 0.002500 & 0.002359 & 0.002065 \\
    $\hat{b}_0(6)$   & 0.002611 & 0.001646 & 0.002425 & 0.002293 & 0.003122 & 0.003717 & 0.004315 & 0.002737 & 0.002245 & 0.001018 & 0.004131 & 0.001395 & 0.001505 & 0.003013 & 0.002744 & 0.002595 \\
    $\hat{b}_0(7)$   & 0.003997 & 0.002346 & 0.003419 & 0.003675 & 0.004207 & 0.004690 & 0.005570 & 0.003718 & 0.003446 & 0.001794 & 0.005439 & 0.002145 & 0.002120 & 0.004097 & 0.003532 & 0.003613 \\
    $\hat{b}_0(8)$   & 0.006140 & 0.003164 & 0.004970 & 0.006203 & 0.006110 & 0.006589 & 0.007827 & 0.005558 & 0.005504 & 0.002996 & 0.007701 & 0.002976 & 0.003273 & 0.005983 & 0.005014 & 0.005334 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{18/06/2015} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{l|}{\textbf{Average}} \\
    \midrule
   $ \hat{b}_1$    & 0.000394 & 0.000404 & 0.000054 & 0.000636 & 0.000338 & 0.000874 & 0.000244 & 0.000470 & 0.000015 & 0.000357 & 0.000087 & 0.000043 & 0.000146 & 0.000171 & 0.000171 & 0.000294 \\
    $\hat{b}_2$     & 0.001152 & 0.000430 & 0.001729 & 0.001102 & 0.000793 & 0.001980 & 0.001974 & 0.000116 & 0.001333 & 0.001424 & 0.000994 & 0.001338 & 0.000162 & 0.000160 & 0.000160 & 0.000990 \\
    $\hat{b}_3$     & 0.003551 & 0.001544 & 0.003875 & 0.004396 & 0.006599 & 0.007963 & 0.002503 & 0.005821 & 0.003205 & 0.003017 & 0.001845 & 0.001316 & 0.001262 & 0.005766 & 0.005766 & 0.003895 \\
    $\hat{b}_0(1)$   & 0.000212 & 0.000179 & 0.001243 & 0.000078 & 0.000969 & 0.000571 & 0.001609 & 0.000700 & 0.000433 & 0.000228 & 0.001482 & 0.000255 & 0.000227 & 0.001261 & 0.001261 & 0.000714 \\
    $\hat{b}_0(2)$   & 0.000437 & 0.000268 & 0.001413 & 0.000383 & 0.001097 & 0.000787 & 0.001848 & 0.000900 & 0.000662 & 0.000526 & 0.001679 & 0.000310 & 0.000378 & 0.001484 & 0.001484 & 0.000910 \\
    $\hat{b}_0(3)$   & 0.000772 & 0.000548 & 0.001666 & 0.000834 & 0.001512 & 0.001108 & 0.002166 & 0.001256 & 0.000956 & 0.000825 & 0.002150 & 0.000507 & 0.000592 & 0.001881 & 0.001881 & 0.001243 \\
    $\hat{b}_0(4)$   & 0.001265 & 0.000817 & 0.001957 & 0.001425 & 0.001954 & 0.001478 & 0.002550 & 0.001634 & 0.001247 & 0.000942 & 0.002666 & 0.000765 & 0.000929 & 0.002275 & 0.002275 & 0.001612 \\
   $ \hat{b}_0(5)$   & 0.001730 & 0.001269 & 0.002384 & 0.001986 & 0.002462 & 0.001870 & 0.003034 & 0.002116 & 0.001697 & 0.001405 & 0.003252 & 0.001231 & 0.001304 & 0.002763 & 0.002763 & 0.002084 \\
    $\hat{b}_0(6) $  & 0.002405 & 0.001696 & 0.002859 & 0.002739 & 0.003058 & 0.002359 & 0.003625 & 0.002624 & 0.002353 & 0.001818 & 0.003919 & 0.001708 & 0.001890 & 0.003323 & 0.003323 & 0.002647 \\
    $\hat{b}_0(7)$   & 0.003793 & 0.002436 & 0.003903 & 0.004182 & 0.004183 & 0.003320 & 0.004844 & 0.003646 & 0.003560 & 0.002648 & 0.005213 & 0.002466 & 0.002544 & 0.004456 & 0.004456 & 0.003710 \\
    $\hat{b}_0(8)$   & 0.005953 & 0.003262 & 0.005436 & 0.006735 & 0.006101 & 0.005210 & 0.007091 & 0.005534 & 0.005622 & 0.003903 & 0.007475 & 0.003302 & 0.003724 & 0.006371 & 0.006371 & 0.005473 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{20/04/2016} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{COOERAB} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{c|}{\textbf{Average}} \\
    \midrule
    $\hat{b}$     & 0.001937 & 0.002802 & 0.041052 & 0.009480 & 0.001848 & 0.007952 & 0.008248 & 0.024514 & 0.000950 & 0.002662 & 0.013762 & 0.001395 & 0.004749 & 0.008075 & 0.023204 & 0.009226 & 0.010116 \\
    $\hat{b}_0(1)$   & 0.001039 & 0.000603 & 0.000002 & 0.000514 & 0.000763 & 0.003029 & 0.003518 & 0.000595 & 0.000910 & 0.000796 & 0.000942 & 0.000765 & 0.000567 & 0.000168 & 0.001324 & 0.000462 & 0.001000 \\
    $\hat{b}_0(2)$   & 0.001396 & 0.000750 & 0.000382 & 0.000954 & 0.000920 & 0.003284 & 0.004251 & 0.000784 & 0.001142 & 0.000946 & 0.001437 & 0.000963 & 0.000662 & 0.000343 & 0.001701 & 0.000666 & 0.001286 \\
    $\hat{b}_0(3)$   & 0.001896 & 0.001204 & 0.000884 & 0.001491 & 0.001368 & 0.003681 & 0.004891 & 0.001243 & 0.001522 & 0.001284 & 0.001919 & 0.001478 & 0.001076 & 0.000757 & 0.002135 & 0.000979 & 0.001738 \\
    $\hat{b}_0(4)$   & 0.002319 & 0.001664 & 0.001331 & 0.001936 & 0.001824 & 0.004098 & 0.005497 & 0.001733 & 0.001794 & 0.001622 & 0.002323 & 0.001958 & 0.001595 & 0.001181 & 0.002563 & 0.001326 & 0.002173 \\
    $\hat{b}_0(5)$   & 0.002849 & 0.002375 & 0.001919 & 0.002482 & 0.002376 & 0.004678 & 0.006048 & 0.002255 & 0.002151 & 0.002017 & 0.003158 & 0.002501 & 0.002338 & 0.001779 & 0.003210 & 0.001732 & 0.002742 \\
    $\hat{b}_0(6)$   & 0.003629 & 0.003084 & 0.002559 & 0.003228 & 0.002998 & 0.005311 & 0.006762 & 0.002849 & 0.002858 & 0.002424 & 0.003780 & 0.003127 & 0.003146 & 0.002308 & 0.003909 & 0.002147 & 0.003382 \\
    $\hat{b}_0(7)$   & 0.005121 & 0.003889 & 0.004031 & 0.004702 & 0.004087 & 0.006888 & 0.008425 & 0.004126 & 0.004001 & 0.003304 & 0.004845 & 0.004283 & 0.004000 & 0.003082 & 0.005590 & 0.003044 & 0.004589 \\
    $\hat{b}_0(8)$   & 0.007628 & 0.005208 & 0.006737 & 0.007224 & 0.005581 & 0.010640 & 0.013051 & 0.006446 & 0.006142 & 0.004694 & 0.007008 & 0.005969 & 0.005505 & 0.004265 & 0.007924 & 0.004409 & 0.006777 \\
    \bottomrule

    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{20/04/2016} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{COOERAB} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{c|}{\textbf{Average}} \\
    \midrule
    $\hat{b}_1$     & 0.000182 & 0.000260 & 0.000041 & 0.001359 & 0.000930 & 0.000376 & 0.001689 & 0.000062 & 0.001972 & 0.000022 & 0.000395 & 0.000019 & 0.000027 & 0.000396 & 0.000826 & 0.000103 & 0.000541 \\
    $\hat{b}_2$     & 0.000102 & 0.000011 & 0.000027 & 0.000158 & 0.000152 & 0.000240 & 0.000439 & 0.000045 & 0.000185 & 0.000111 & 0.000116 & 0.000256 & 0.000034 & 0.000300 & 0.000001 & 0.000015 & 0.000137 \\
    $\hat{b}_3$     & 0.001660 & 0.000446 & 0.000344 & 0.002899 & 0.002952 & 0.002934 & 0.000871 & 0.002915 & 0.000414 & 0.000450 & 0.002615 & 0.000844 & 0.000757 & 0.000603 & 0.001812 & 0.000423 & 0.001434 \\
    $\hat{b}_0(1)$   & 0.000869 & 0.000669 & 0.002360 & 0.000403 & 0.000281 & 0.002938 & 0.003211 & 0.001713 & 0.000399 & 0.000803 & 0.001326 & 0.000528 & 0.000736 & 0.000239 & 0.002369 & 0.000933 & 0.001236 \\
    $\hat{b}_0(2)$   & 0.001143 & 0.000783 & 0.002694 & 0.000655 & 0.000273 & 0.003023 & 0.003830 & 0.001755 & 0.000529 & 0.000933 & 0.001685 & 0.000688 & 0.000799 & 0.000361 & 0.002621 & 0.001110 & 0.001430 \\
    $\hat{b}_0(3)$   & 0.001539 & 0.001190 & 0.003128 & 0.000937 & 0.000492 & 0.003257 & 0.004319 & 0.002021 & 0.000768 & 0.001243 & 0.001977 & 0.001154 & 0.001158 & 0.000709 & 0.002878 & 0.001382 & 0.001760 \\
    $\hat{b}_0(4)$   & 0.001891 & 0.001628 & 0.003525 & 0.001229 & 0.000811 & 0.003533 & 0.004832 & 0.002383 & 0.000961 & 0.001560 & 0.002271 & 0.001599 & 0.001649 & 0.001093 & 0.003194 & 0.001703 & 0.002116 \\
    $\hat{b}_0(5)$   & 0.002383 & 0.002321 & 0.004082 & 0.001679 & 0.001273 & 0.004046 & 0.005317 & 0.002824 & 0.001265 & 0.001944 & 0.003011 & 0.002124 & 0.002368 & 0.001668 & 0.003768 & 0.002089 & 0.002635 \\
    $\hat{b}_0(6)$   & 0.003147 & 0.003019 & 0.004692 & 0.002360 & 0.001847 & 0.004642 & 0.005992 & 0.003357 & 0.001930 & 0.002336 & 0.003595 & 0.002735 & 0.003156 & 0.002171 & 0.004418 & 0.002492 & 0.003243 \\
    $\hat{b}_0(7)$   & 0.004602 & 0.003813 & 0.006133 & 0.003764 & 0.002875 & 0.006143 & 0.007623 & 0.004587 & 0.003045 & 0.003206 & 0.004612 & 0.003881 & 0.004022 & 0.002958 & 0.006053 & 0.003369 & 0.004418 \\
    $\hat{b}_0(8)$   & 0.007095 & 0.005129 & 0.008833 & 0.006254 & 0.004350 & 0.009885 & 0.012254 & 0.006879 & 0.005163 & 0.004596 & 0.006766 & 0.005559 & 0.005515 & 0.004091 & 0.008367 & 0.004727 & 0.006591 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{22/03/2017} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{COOERAB} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{c|}{\textbf{Average}} \\
    \midrule
     $\hat{b}$     & 0.003284 & 0.000319 & 0.000413 & 0.000399 & 0.005510 & 0.001082 & 0.002056 & 0.003603 & 0.001291 & 0.000879 & 0.000139 & 0.005769 & 0.002786 & 0.000710 & 0.002071 & 0.000237 & 0.001909 \\
     $\hat{b}_0(1)$  & 0.000119 & 0.000818 & 0.000907 & 0.001100 & 0.000956 & 0.001823 & 0.002333 & 0.000665 & 0.000623 & 0.001731 & 0.000876 & 0.001538 & 0.000011 & 0.000332 & 0.002196 & 0.002194 & 0.001139 \\
     $\hat{b}_0(2)$   & 0.000909 & 0.001020 & 0.001203 & 0.001542 & 0.001350 & 0.002289 & 0.002820 & 0.000991 & 0.001180 & 0.002146 & 0.001147 & 0.002141 & 0.000269 & 0.000585 & 0.002672 & 0.002533 & 0.001550 \\
     $\hat{b}_0(3)$  & 0.001416 & 0.001385 & 0.002060 & 0.002181 & 0.002542 & 0.003177 & 0.004640 & 0.002177 & 0.001638 & 0.003114 & 0.001252 & 0.003687 & 0.000709 & 0.001077 & 0.003755 & 0.003299 & 0.002382 \\
    $\hat{b}_0(4)$   & 0.002051 & 0.001738 & 0.002937 & 0.002912 & 0.003969 & 0.004095 & 0.006886 & 0.003286 & 0.002044 & 0.004103 & 0.001729 & 0.005078 & 0.001148 & 0.001606 & 0.005025 & 0.004402 & 0.003313 \\
     $\hat{b}_0(5)$  & 0.002658 & 0.002431 & 0.003823 & 0.003759 & 0.005243 & 0.004989 & 0.009616 & 0.004561 & 0.002625 & 0.005061 & 0.002553 & 0.006780 & 0.001938 & 0.002221 & 0.006556 & 0.005333 & 0.004384 \\
     $\hat{b}_0(6)$  & 0.003613 & 0.003174 & 0.004753 & 0.004754 & 0.006924 & 0.006007 & 0.012472 & 0.006085 & 0.003356 & 0.006232 & 0.003150 & 0.008848 & 0.002763 & 0.002849 & 0.008234 & 0.006480 & 0.005606 \\
    $\hat{b}_0(7)$  & 0.005293 & 0.004018 & 0.006421 & 0.006638 & 0.010300 & 0.008228 & 0.018484 & 0.008960 & 0.004930 & 0.008381 & 0.004608 & 0.013041 & 0.003711 & 0.003594 & 0.011300 & 0.008536 & 0.007903 \\
    $\hat{b}_0(8)$  & 0.009082 & 0.005282 & 0.009438 & 0.011063 & 0.020707 & 0.013234 & 0.052128 & 0.016996 & 0.008380 & 0.013332 & 0.006738 & 0.029153 & 0.005275 & 0.004901 & 0.021031 & 0.013779 & 0.015032 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{22/03/2017} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{COOERAB} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{c|}{\textbf{Average}} \\
    \midrule
     $\hat{b}_1$   & 0.000080 & 0.001565 & 0.000151 & 0.000851 & 0.002635 & 0.003525 & 0.006442 & 0.002449 & 0.001497 & 0.000150 & 0.000066 & 0.001210 & 0.002762 & 0.000268 & 0.004113 & 0.000302 & 0.001754 \\
     $\hat{b}_2$    & 0.001270 & 0.000169 & 0.001799 & 0.000705 & 0.000992 & 0.000509 & 0.001308 & 0.004017 & 0.000238 & 0.000918 & 0.000543 & 0.002878 & 0.000081 & 0.000083 & 0.000163 & 0.000093 & 0.000985 \\
    $\hat{b}_3$     & 0.000436 & 0.004939 & 0.002960 & 0.004991 & 0.010522 & 0.004465 & 0.010407 & 0.000646 & 0.009320 & 0.013901 & 0.008460 & 0.022052 & 0.001210 & 0.000366 & 0.013104 & 0.000718 & 0.006781 \\
    $\hat{b}_0(1)$  & 0.000630 & 0.000502 & 0.000155 & 0.000671 & 0.001701 & 0.001367 & 0.001288 & 0.000938 & 0.000487 & 0.001213 & 0.000439 & 0.001416 & 0.000495 & 0.000486 & 0.001897 & 0.002173 & 0.000991 \\
     $\hat{b}_0(2)$   & 0.001397 & 0.000616 & 0.000449 & 0.001066 & 0.001908 & 0.001658 & 0.001455 & 0.002075 & 0.000941 & 0.001572 & 0.000683 & 0.001865 & 0.000609 & 0.000725 & 0.002129 & 0.002493 & 0.001353 \\
    $\hat{b}_0(3)$  & 0.001870 & 0.000859 & 0.001299 & 0.001622 & 0.002823 & 0.002294 & 0.002837 & 0.003147 & 0.001241 & 0.002450 & 0.000737 & 0.003175 & 0.000843 & 0.001184 & 0.002868 & 0.003236 & 0.002030 \\
    $\hat{b}_0(4)$   & 0.002482 & 0.001139 & 0.002183 & 0.002317 & 0.004064 & 0.003082 & 0.004811 & 0.004394 & 0.001534 & 0.003370 & 0.001176 & 0.004402 & 0.001145 & 0.001697 & 0.003921 & 0.004323 & 0.002877 \\
   $\hat{b}_0(5)$   & 0.003067 & 0.001773 & 0.003066 & 0.003127 & 0.005198 & 0.003874 & 0.007393 & 0.005901 & 0.002048 & 0.004286 & 0.001981 & 0.005989 & 0.001843 & 0.002300 & 0.005314 & 0.005243 & 0.003900 \\
     $\hat{b}_0(6)$   & 0.004003 & 0.002484 & 0.004008 & 0.004098 & 0.006807 & 0.004836 & 0.010150 & 0.008750 & 0.002719 & 0.005419 & 0.002558 & 0.007977 & 0.002604 & 0.002920 & 0.006900 & 0.006385 & 0.005164 \\
     $\hat{b}_0(7)$  & 0.005648 & 0.003279 & 0.005662 & 0.005962 & 0.010091 & 0.006979 & 0.016099 & 0.016738 & 0.004242 & 0.007534 & 0.003981 & 0.012092 & 0.003479 & 0.003646 & 0.009882 & 0.008431 & 0.007734 \\
    $\hat{b}_0(8)$   & 0.009415 & 0.004513 & 0.008663 & 0.010357 & 0.020513 & 0.011980 & 0.049478 & 0.049478 & 0.007654 & 0.012448 & 0.006096 & 0.028250 & 0.004983 & 0.004924 & 0.019626 & 0.013639 & 0.016376 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{31/10/2017} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{LBGP} & \multicolumn{1}{c}{COOERAB} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{c|}{\textbf{Average}} \\
    \midrule
    $\hat{b}$     & 0.000631 & 0.000295 & 0.000039 & 0.000073 & 0.000125 & 0.000302 & 0.000683 & 0.000289 & 0.000103 & 0.000297 & 0.000572 & 0.000278 & 0.000773 & 0.000036 & 0.000001 & 0.000457 & 0.000295 & 0.000309 \\
   $\hat{b}_0(1)$   & 0.000304 & 0.000456 & 0.001016 & 0.000863 & 0.000636 & 0.000460 & 0.000714 & 0.000740 & 0.000715 & 0.002141 & 0.000172 & 0.000435 & 0.000471 & 0.000369 & 0.000548 & 0.000553 & 0.000456 & 0.000650 \\
     $\hat{b}_0(2)$  & 0.000821 & 0.000684 & 0.001215 & 0.001287 & 0.000840 & 0.000592 & 0.000994 & 0.000739 & 0.001171 & 0.001760 & 0.000323 & 0.000502 & 0.000617 & 0.000464 & 0.000775 & 0.000554 & 0.000684 & 0.000825 \\
    $\hat{b}_0(3)$ & 0.001234 & 0.001105 & 0.001732 & 0.001765 & 0.001504 & 0.001091 & 0.002294 & 0.001330 & 0.001545 & 0.002601 & 0.000773 & 0.000585 & 0.001424 & 0.000731 & 0.001229 & 0.001021 & 0.001105 & 0.001357 \\
  $\hat{b}_0(4)$ & 0.001638 & 0.001530 & 0.002300 & 0.002386 & 0.002175 & 0.001565 & 0.003729 & 0.002254 & 0.001877 & 0.003641 & 0.001260 & 0.000712 & 0.002146 & 0.001001 & 0.001724 & 0.001537 & 0.001530 & 0.001942 \\
    $\hat{b}_0(5)$  & 0.002218 & 0.002144 & 0.003011 & 0.002971 & 0.002996 & 0.002154 & 0.005130 & 0.002974 & 0.002448 & 0.004720 & 0.001842 & 0.001319 & 0.002907 & 0.001444 & 0.002342 & 0.002237 & 0.002144 & 0.002647 \\
     $\hat{b}_0(6)$   & 0.002963 & 0.002780 & 0.003669 & 0.003727 & 0.003882 & 0.002870 & 0.006803 & 0.004034 & 0.003066 & 0.005951 & 0.002455 & 0.001715 & 0.003858 & 0.001905 & 0.002977 & 0.002836 & 0.002780 & 0.003428 \\
    $\hat{b}_0(7)$  & 0.004450 & 0.003686 & 0.004732 & 0.005541 & 0.005740 & 0.004243 & 0.010620 & 0.005603 & 0.004489 & 0.008577 & 0.003917 & 0.002721 & 0.005928 & 0.002463 & 0.003754 & 0.003472 & 0.003686 & 0.004919 \\
     $\hat{b}_0(8)$   & 0.007192 & 0.004863 & 0.006588 & 0.008560 & 0.009001 & 0.006240 & 0.022416 & 0.008744 & 0.007001 & 0.014104 & 0.005738 & 0.003993 & 0.010414 & 0.003021 & 0.005071 & 0.004691 & 0.004863 & 0.007794 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|rrrrrrrrrrrrrrrrr|r|}
    \toprule
    \multicolumn{1}{|c|}{31/10/2017} & \multicolumn{1}{c}{BACORP} & \multicolumn{1}{c}{MUFJ} & \multicolumn{1}{c}{BACR} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{ACAFP} & \multicolumn{1}{c}{CSGAG} & \multicolumn{1}{c}{DB} & \multicolumn{1}{c}{HSBC} & \multicolumn{1}{c}{JPM} & \multicolumn{1}{c}{LBGP} & \multicolumn{1}{c}{COOERAB} & \multicolumn{1}{c}{RY} & \multicolumn{1}{c}{SOCGEN} & \multicolumn{1}{c}{SUMIBK-Bank} & \multicolumn{1}{c}{NORBK} & \multicolumn{1}{c}{RBOS-RBOSplc} & \multicolumn{1}{c|}{UBS} & \multicolumn{1}{c|}{\textbf{Average}} \\
    \midrule
   $\hat{b}_1$   & 0.001297 & 0.000020 & 0.000000 & 0.000779 & 0.000455 & 0.000341 & 0.000734 & 0.000857 & 0.000505 & 0.002993 & 0.000295 & 0.000043 & 0.000031 & 0.000434 & 0.000294 & 0.000092 & 0.000384 & 0.000562 \\
    $\hat{b}_2$    & 0.000041 & 0.000204 & 0.000805 & 0.000254 & 0.000328 & 0.000004 & 0.000010 & 0.000039 & 0.000240 & 0.000777 & 0.000026 & 0.000006 & 0.000418 & 0.000343 & 0.000268 & 0.000287 & 0.000301 & 0.000256 \\
   $\hat{b}_3$  & 0.002418 & 0.000868 & 0.000029 & 0.000725 & 0.000733 & 0.000869 & 0.003653 & 0.000547 & 0.001749 & 0.002645 & 0.000231 & 0.000713 & 0.001506 & 0.000063 & 0.000087 & 0.000771 & 0.000867 & 0.001087 \\
    $\hat{b}_0(1)$ & 0.000033 & 0.000485 & 0.000726 & 0.000467 & 0.000358 & 0.000466 & 0.000520 & 0.000597 & 0.000305 & 0.000730 & 0.000478 & 0.000543 & 0.000699 & 0.000111 & 0.000334 & 0.000666 & 0.000264 & 0.000458 \\
    $\hat{b}_0(2)$   & 0.000436 & 0.000677 & 0.000942 & 0.000864 & 0.000536 & 0.000557 & 0.000624 & 0.000568 & 0.000685 & 0.000247 & 0.000620 & 0.000574 & 0.000786 & 0.000212 & 0.000566 & 0.000639 & 0.000165 & 0.000570 \\
     $\hat{b}_0(3)$   & 0.000656 & 0.001039 & 0.001506 & 0.001297 & 0.001148 & 0.000988 & 0.001631 & 0.001119 & 0.000930 & 0.000905 & 0.001051 & 0.000605 & 0.001493 & 0.000488 & 0.001024 & 0.001051 & 0.000466 & 0.001023 \\
     $\hat{b}_0(4)$   & 0.000898 & 0.001413 & 0.002100 & 0.001872 & 0.001787 & 0.001405 & 0.002831 & 0.002011 & 0.001154 & 0.001798 & 0.001524 & 0.000676 & 0.002133 & 0.000767 & 0.001522 & 0.001525 & 0.000812 & 0.001543 \\
    $\hat{b}_0(5)$   & 0.001349 & 0.001989 & 0.002826 & 0.002416 & 0.002582 & 0.001951 & 0.004053 & 0.002688 & 0.001636 & 0.002755 & 0.002106 & 0.001249 & 0.002828 & 0.001215 & 0.002143 & 0.002193 & 0.001321 & 0.002194 \\
     $\hat{b}_0(6)$   & 0.001994 & 0.002589 & 0.003494 & 0.003158 & 0.003428 & 0.002618 & 0.005592 & 0.003724 & 0.002166 & 0.003902 & 0.002701 & 0.001615 & 0.003726 & 0.001680 & 0.002775 & 0.002765 & 0.001844 & 0.002928 \\
    $\hat{b}_0(7)$  & 0.003351 & 0.003453 & 0.004566 & 0.004913 & 0.005254 & 0.003955 & 0.009297 & 0.005274 & 0.003526 & 0.006436 & 0.004147 & 0.002583 & 0.005731 & 0.002254 & 0.003567 & 0.003366 & 0.002853 & 0.004384 \\
     $\hat{b}_0(8)$   & 0.006052 & 0.004604 & 0.006435 & 0.008014 & 0.008569 & 0.005924 & 0.021439 & 0.008400 & 0.005996 & 0.012080 & 0.005968 & 0.003808 & 0.010239 & 0.002810 & 0.004879 & 0.004566 & 0.004152 & 0.007290 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|rl|cccccccc|}
    \hline
    \multicolumn{1}{|l}{LIBOR Panel} & Maturity & 0.5   & 1     & 2     & 3     & 4     & 5     & 7     & 10 \\
    \hline
    \multicolumn{1}{|l}{\textbf{BACORP}} & Market & 0.04948\% & 0.06922\% & 0.13891\% & 0.22322\% & 0.27845\% & 0.32756\% & 0.37376\% & 0.41302\% \\
\cline{3-10}          & 1-factor & 0.04945\% & 0.06920\% & 0.13898\% & 0.22321\% & 0.27829\% & 0.32760\% & 0.37385\% & 0.41284\% \\
          & 3-factor & 0.04948\% & 0.06922\% & 0.13888\% & 0.22327\% & 0.27840\% & 0.32730\% & 0.37385\% & 0.41312\% \\
    \hline
   \hline
    \multicolumn{1}{|l}{\textbf{MUFJ-BTMUFJ}} & Market & 0.06353\% & 0.07170\% & 0.10938\% & 0.14172\% & 0.18472\% & 0.22588\% & 0.27046\% & 0.30236\% \\
\cline{3-10}          & 1-factor & 0.06353\% & 0.07170\% & 0.10938\% & 0.14172\% & 0.18472\% & 0.22588\% & 0.27046\% & 0.30236\% \\
          & 3-factor & 0.06365\% & 0.07156\% & 0.10944\% & 0.14181\% & 0.18485\% & 0.22450\% & 0.27106\% & 0.30287\% \\
    \hline
    \hline

    \multicolumn{1}{|l}{\textbf{BACR-Bank}} & Market & 0.04903\% & 0.05996\% & 0.12029\% & 0.18846\% & 0.25487\% & 0.32914\% & 0.38240\% & 0.41731\% \\
\cline{3-10}          & 1-factor & 0.04903\% & 0.05996\% & 0.12029\% & 0.18846\% & 0.25487\% & 0.32914\% & 0.38240\% & 0.41731\% \\
          & 3-factor & 0.04891\% & 0.05991\% & 0.12028\% & 0.18887\% & 0.25496\% & 0.32860\% & 0.38249\% & 0.41923\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{C}} & Market & 0.05000\% & 0.07509\% & 0.13787\% & 0.21259\% & 0.27657\% & 0.32116\% & 0.36793\% & 0.41046\% \\
\cline{3-10}          & 1-factor & 0.05000\% & 0.07509\% & 0.13787\% & 0.21259\% & 0.27657\% & 0.32116\% & 0.36793\% & 0.41046\% \\
          & 3-factor & 0.05013\% & 0.07542\% & 0.13760\% & 0.21265\% & 0.27718\% & 0.32107\% & 0.36872\% & 0.41217\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{ACAFP}} & Market & 0.03341\% & 0.05218\% & 0.13774\% & 0.22943\% & 0.31452\% & 0.39119\% & 0.44453\% & 0.48030\% \\
\cline{3-10}          & 1-factor & 0.03341\% & 0.05218\% & 0.13774\% & 0.22943\% & 0.31452\% & 0.39119\% & 0.44453\% & 0.48030\% \\
          & 3-factor & 0.03339\% & 0.05219\% & 0.13739\% & 0.22914\% & 0.31422\% & 0.39080\% & 0.44504\% & 0.48011\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{CSGAG}} & Market & 0.02276\% & 0.02462\% & 0.05648\% & 0.11484\% & 0.17199\% & 0.22845\% & 0.27654\% & 0.31271\% \\
\cline{3-10}          & 1-factor & 0.02276\% & 0.02462\% & 0.05648\% & 0.11484\% & 0.17199\% & 0.22845\% & 0.27654\% & 0.31271\% \\
          & 3-factor & 0.02276\% & 0.02461\% & 0.05647\% & 0.11484\% & 0.17195\% & 0.22844\% & 0.27656\% & 0.31272\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{DB}} & Market & 0.02084\% & 0.02521\% & 0.06536\% & 0.12177\% & 0.18313\% & 0.24353\% & 0.29449\% & 0.32557\% \\
\cline{3-10}          & 1-factor & 0.02084\% & 0.02521\% & 0.06536\% & 0.12177\% & 0.18313\% & 0.24353\% & 0.29449\% & 0.32557\% \\
          & 3-factor & 0.02084\% & 0.02521\% & 0.06487\% & 0.12163\% & 0.18316\% & 0.24370\% & 0.29418\% & 0.32584\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{HSBC}} & Market & 0.05374\% & 0.06313\% & 0.09683\% & 0.12872\% & 0.16578\% & 0.20440\% & 0.23195\% & 0.25383\% \\
\cline{3-10}          & 1-factor & 0.05374\% & 0.06313\% & 0.09683\% & 0.12872\% & 0.16578\% & 0.20440\% & 0.23195\% & 0.25383\% \\
          & 3-factor & 0.05366\% & 0.06291\% & 0.09676\% & 0.12889\% & 0.16564\% & 0.20424\% & 0.23311\% & 0.25359\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{JPM}} & Market & 0.04090\% & 0.04977\% & 0.09009\% & 0.14186\% & 0.18265\% & 0.22204\% & 0.25815\% & 0.29288\% \\
\cline{3-10}          & 1-factor & 0.04090\% & 0.04977\% & 0.09009\% & 0.14186\% & 0.18265\% & 0.22204\% & 0.25815\% & 0.29288\% \\
          & 3-factor & 0.04092\% & 0.04950\% & 0.08994\% & 0.14124\% & 0.18152\% & 0.22219\% & 0.25875\% & 0.29332\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{SOCGEN}} & Market & 0.05892\% & 0.08162\% & 0.17974\% & 0.27959\% & 0.35927\% & 0.44248\% & 0.49035\% & 0.52445\% \\
\cline{3-10}          & 1-factor & 0.05892\% & 0.08162\% & 0.17974\% & 0.27959\% & 0.35927\% & 0.44248\% & 0.49035\% & 0.52445\% \\
          & 3-factor & 0.05876\% & 0.08163\% & 0.17928\% & 0.27965\% & 0.35956\% & 0.44160\% & 0.49045\% & 0.52414\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{SUMIBK-Bank}} & Market & 0.07395\% & 0.09135\% & 0.12479\% & 0.16631\% & 0.20062\% & 0.23445\% & 0.28110\% & 0.31914\% \\
\cline{3-10}          & 1-factor & 0.07395\% & 0.09135\% & 0.12479\% & 0.16631\% & 0.20062\% & 0.23445\% & 0.28110\% & 0.31914\% \\
          & 3-factor & 0.07400\% & 0.09127\% & 0.12486\% & 0.16639\% & 0.20065\% & 0.23440\% & 0.28129\% & 0.31900\% \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{NORBK}} & Market & 0.04795\% & 0.06673\% & 0.09658\% & 0.12932\% & 0.16512\% & 0.19870\% & 0.23620\% & 0.26255\% \\
\cline{3-10}          & 1-factor & 0.04795\% & 0.06673\% & 0.09658\% & 0.12932\% & 0.16512\% & 0.19870\% & 0.23620\% & 0.26255\% \\
          & 3-factor & 0.04796\% & 0.06708\% & 0.09608\% & 0.12917\% & 0.16521\% & 0.19866\% & 0.23557\% & 0.26241\% \\
     \hline
     \hline
    \multicolumn{1}{|l}{\textbf{RBOS-RBOSplc}} & Market & 0.02482\% & 0.04344\% & 0.12412\% & 0.22640\% & 0.31477\% & 0.39681\% & 0.45233\% & 0.49291\% \\
\cline{3-10}          & 1-factor & 0.02482\% & 0.04344\% & 0.12412\% & 0.22640\% & 0.31492\% & 0.39673\% & 0.45211\% & 0.49292\% \\
          & 3-factor & 0.02486\% & 0.04350\% & 0.12385\% & 0.22701\% & 0.31479\% & 0.39628\% & 0.45189\% & 0.49229\% \\
      \hline
   \hline
    \multicolumn{1}{|l}{\textbf{UBS}} & Market & 0.02381\% & 0.02630\% & 0.06334\% & 0.11498\% & 0.17802\% & 0.23502\% & 0.28481\% & 0.31691\% \\
\cline{3-10}          & 1-factor & 0.02380\% & 0.02635\% & 0.06331\% & 0.11494\% & 0.17801\% & 0.23498\% & 0.28452\% & 0.31711\% \\
          & 3-factor & 0.02371\% & 0.02638\% & 0.06321\% & 0.11479\% & 0.17905\% & 0.23549\% & 0.28596\% & 0.31753\% \\
    \hline
    \end{tabular}
\begin{tabular}{|rl|cccccccc|}
    \hline
    \multicolumn{1}{|l}{LIBOR Panel} & Maturity & 0.5   & 1     & 2     & 3     & 4     & 5     & 7     & 10 \\
    \hline
    \multicolumn{1}{|l}{\textbf{BACORP}} & Market & 0.000739 & 0.000895 & 0.001260 & 0.001607 & 0.002029 & 0.002402 & 0.002998 & 0.003592 \\
\cmidrule{3-10}          & 1-factor & 0.000739 & 0.000895 & 0.001259 & 0.001607 & 0.002028 & 0.002402 & 0.002997 & 0.003592 \\
          & 3-factor & 0.000739 & 0.000895 & 0.001266 & 0.001603 & 0.002026 & 0.002402 & 0.002992 & 0.003588 \\
    \hline
   \hline
    \multicolumn{1}{|l}{\textbf{MUFJ-BTMUFJ}} & Market & 0.000360 & 0.000464 & 0.000680 & 0.000945 & 0.001286 & 0.001630 & 0.002037 & 0.002269 \\
\cmidrule{3-10}          & 1-factor & 0.000360 & 0.000464 & 0.000681 & 0.000944 & 0.001286 & 0.001631 & 0.002036 & 0.002270 \\
          & 3-factor & 0.000361 & 0.000465 & 0.000681 & 0.000943 & 0.001290 & 0.001631 & 0.002027 & 0.002270 \\
    \hline
 \hline
    \multicolumn{1}{|l}{\textbf{BACR-Bank}} & Market & 0.000443 & 0.000576 & 0.000897 & 0.001264 & 0.001663 & 0.002062 & 0.002642 & 0.002999 \\
\cmidrule{3-10}          & 1-factor & 0.000443 & 0.000576 & 0.000897 & 0.001265 & 0.001663 & 0.002062 & 0.002642 & 0.002999 \\
          & 3-factor & 0.000443 & 0.000575 & 0.000898 & 0.001265 & 0.001667 & 0.002061 & 0.002634 & 0.003002 \\
    \hline
   \hline
    \multicolumn{1}{|l}{\textbf{C}} & Market & 0.000666 & 0.000905 & 0.001279 & 0.001646 & 0.002090 & 0.002436 & 0.003051 & 0.003526 \\
\cmidrule{3-10}          & 1-factor & 0.000666 & 0.000905 & 0.001279 & 0.001646 & 0.002089 & 0.002437 & 0.003050 & 0.003526 \\
          & 3-factor & 0.000666 & 0.000905 & 0.001278 & 0.001649 & 0.002091 & 0.002432 & 0.003051 & 0.003527 \\
   \hline
    \hline
    \multicolumn{1}{|l}{\textbf{ACAFP}} & Market & 0.000317 & 0.000402 & 0.000639 & 0.000874 & 0.001138 & 0.001410 & 0.001896 & 0.002195 \\
\cmidrule{3-10}          & 1-factor & 0.000317 & 0.000402 & 0.000638 & 0.000874 & 0.001139 & 0.001410 & 0.001896 & 0.002194 \\
          & 3-factor & 0.000317 & 0.000400 & 0.000639 & 0.000873 & 0.001127 & 0.001413 & 0.001902 & 0.002192 \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{CSGAG}} & Market & 0.000302 & 0.000399 & 0.000608 & 0.000831 & 0.001046 & 0.001258 & 0.001631 & 0.002010 \\
\cmidrule{3-10}          & 1-factor & 0.000302 & 0.000399 & 0.000608 & 0.000831 & 0.001045 & 0.001259 & 0.001632 & 0.002011 \\
          & 3-factor & 0.000301 & 0.000397 & 0.000611 & 0.000832 & 0.001045 & 0.001255 & 0.001632 & 0.002012 \\
    \hline
 \hline
    \multicolumn{1}{|l}{\textbf{DB}} & Market & 0.000374 & 0.000579 & 0.000944 & 0.001287 & 0.001714 & 0.002082 & 0.002667 & 0.003048 \\
\cmidrule{3-10}          & 1-factor & 0.000374 & 0.000578 & 0.000944 & 0.001288 & 0.001714 & 0.002083 & 0.002668 & 0.003048 \\
          & 3-factor & 0.000374 & 0.000577 & 0.000942 & 0.001287 & 0.001715 & 0.002082 & 0.002670 & 0.003047 \\
    \hline
   \hline
    \multicolumn{1}{|l}{\textbf{HSBC}} & Market & 0.000498 & 0.000599 & 0.000892 & 0.001190 & 0.001534 & 0.001847 & 0.002381 & 0.002747 \\
\cmidrule{3-10}          & 1-factor & 0.000498 & 0.000599 & 0.000893 & 0.001190 & 0.001533 & 0.001849 & 0.002381 & 0.002746 \\
          & 3-factor & 0.000499 & 0.000599 & 0.000893 & 0.001197 & 0.001528 & 0.001847 & 0.002384 & 0.002757 \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{JPM}} & Market & 0.000480 & 0.000806 & 0.001095 & 0.001336 & 0.001655 & 0.001988 & 0.002537 & 0.003060 \\
\cmidrule{3-10}          & 1-factor & 0.000480 & 0.000806 & 0.001095 & 0.001336 & 0.001656 & 0.001988 & 0.002538 & 0.003059 \\
          & 3-factor & 0.000480 & 0.000807 & 0.001095 & 0.001337 & 0.001657 & 0.001995 & 0.002542 & 0.003058 \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{SOCGEN}} & Market & 0.000287 & 0.000458 & 0.000894 & 0.001327 & 0.001798 & 0.002215 & 0.002864 & 0.003296 \\
\cmidrule{3-10}          & 1-factor & 0.000288 & 0.000458 & 0.000892 & 0.001327 & 0.001800 & 0.002214 & 0.002864 & 0.003297 \\
          & 3-factor & 0.000288 & 0.000457 & 0.000891 & 0.001322 & 0.001795 & 0.002215 & 0.002870 & 0.003301 \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{SUMIBK-Bank}} & Market & 0.000381 & 0.000472 & 0.000694 & 0.000943 & 0.001279 & 0.001624 & 0.001992 & 0.002272 \\
\cmidrule{3-10}          & 1-factor & 0.000382 & 0.000472 & 0.000694 & 0.000943 & 0.001279 & 0.001624 & 0.001992 & 0.002271 \\
          & 3-factor & 0.000383 & 0.000468 & 0.000696 & 0.000945 & 0.001279 & 0.001623 & 0.001997 & 0.002271 \\
    \hline
    \hline
    \multicolumn{1}{|l}{\textbf{NORBK}} & Market & 0.000348 & 0.000442 & 0.000635 & 0.000855 & 0.001160 & 0.001453 & 0.001787 & 0.002028 \\
\cmidrule{3-10}          & 1-factor & 0.000387 & 0.000488 & 0.000729 & 0.000971 & 0.001304 & 0.001576 & 0.001889 & 0.002149 \\
          & 3-factor & 0.000349 & 0.000442 & 0.000638 & 0.000854 & 0.001160 & 0.001450 & 0.001791 & 0.002030 \\
   \hline
    \hline
    \multicolumn{1}{|l}{\textbf{RBOS-RBOSplc}} & Market & 0.000819 & 0.001055 & 0.001550 & 0.002062 & 0.002557 & 0.003061 & 0.003851 & 0.004245 \\
\cmidrule{3-10}          & 1-factor & 0.000819 & 0.001056 & 0.001550 & 0.002062 & 0.002557 & 0.003058 & 0.003851 & 0.004244 \\
          & 3-factor & 0.000819 & 0.001056 & 0.001548 & 0.002065 & 0.002559 & 0.003061 & 0.003847 & 0.004246 \\
   \hline
    \hline
    \multicolumn{1}{|l}{\textbf{UBS}} & Market & 0.000248 & 0.000329 & 0.000590 & 0.000847 & 0.001148 & 0.001425 & 0.001959 & 0.002341 \\
\cmidrule{3-10}          & 1-factor & 0.000248 & 0.000329 & 0.000590 & 0.000847 & 0.001148 & 0.001425 & 0.001959 & 0.002341 \\
          & 3-factor & 0.000248 & 0.000329 & 0.000591 & 0.000840 & 0.001140 & 0.001425 & 0.001970 & 0.002336 \\

    \hline
    \end{tabular}
\begin{tabular}{|rl|cccccccc|}
    \toprule
    \multicolumn{1}{|l}{LIBOR Panel} & Maturity & 0.5   & 1     & 2     & 3     & 4     & 5     & 7     & 10 \\
    \midrule
    \multicolumn{1}{|l}{\textbf{BACORP}} & Market & 0.04813\% & 0.06260\% & 0.08497\% & 0.11369\% & 0.14062\% & 0.17582\% & 0.23483\% & 0.27894\% \\
\cmidrule{3-10}          & 1-factor & 0.04814\% & 0.06257\% & 0.08499\% & 0.11366\% & 0.14060\% & 0.17582\% & 0.23474\% & 0.27887\% \\
          & 3-factor & 0.04823\% & 0.06287\% & 0.08451\% & 0.11443\% & 0.14098\% & 0.17649\% & 0.23487\% & 0.27936\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{MUFJ-BTMUFJ}} & Market & 0.03513\% & 0.04003\% & 0.05647\% & 0.07192\% & 0.09724\% & 0.12071\% & 0.15429\% & 0.17695\% \\
\cmidrule{3-10}          & 1-factor & 0.03513\% & 0.04003\% & 0.05646\% & 0.07193\% & 0.09724\% & 0.12070\% & 0.15429\% & 0.17695\% \\
          & 3-factor & 0.03507\% & 0.04006\% & 0.05633\% & 0.07184\% & 0.09746\% & 0.12045\% & 0.15454\% & 0.17679\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{BACR-Bank}} & Market & 0.10031\% & 0.11363\% & 0.13322\% & 0.15291\% & 0.17759\% & 0.20189\% & 0.24070\% & 0.26574\% \\
\cmidrule{3-10}          & 1-factor & 0.10026\% & 0.11365\% & 0.13322\% & 0.15294\% & 0.17761\% & 0.20185\% & 0.24076\% & 0.26586\% \\
          & 3-factor & 0.10028\% & 0.11363\% & 0.13322\% & 0.15280\% & 0.17759\% & 0.20169\% & 0.24179\% & 0.26568\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{C}} & Market & 0.05332\% & 0.07192\% & 0.09909\% & 0.13358\% & 0.16440\% & 0.20218\% & 0.25854\% & 0.30506\% \\
\cmidrule{3-10}          & 1-factor & 0.05331\% & 0.07196\% & 0.09908\% & 0.13356\% & 0.16446\% & 0.20212\% & 0.25846\% & 0.30504\% \\
          & 3-factor & 0.05328\% & 0.07186\% & 0.09916\% & 0.13363\% & 0.16437\% & 0.20237\% & 0.25850\% & 0.30516\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{ACAFP}} & Market & 0.10370\% & 0.11174\% & 0.13671\% & 0.16195\% & 0.18846\% & 0.21685\% & 0.25641\% & 0.28629\% \\
\cmidrule{3-10}          & 1-factor & 0.10371\% & 0.11174\% & 0.13670\% & 0.16195\% & 0.18847\% & 0.21685\% & 0.25642\% & 0.28624\% \\
          & 3-factor & 0.10373\% & 0.11179\% & 0.13666\% & 0.16178\% & 0.18855\% & 0.21689\% & 0.25657\% & 0.28638\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{CSGAG}} & Market & 0.11119\% & 0.12543\% & 0.14612\% & 0.16801\% & 0.18889\% & 0.21226\% & 0.24583\% & 0.27880\% \\
\cmidrule{3-10}          & 1-factor & 0.11120\% & 0.12545\% & 0.14612\% & 0.16796\% & 0.18889\% & 0.21226\% & 0.24586\% & 0.27877\% \\
          & 3-factor & 0.11124\% & 0.12547\% & 0.14611\% & 0.16797\% & 0.18892\% & 0.21218\% & 0.24597\% & 0.27880\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{DB}} & Market & 0.12448\% & 0.14204\% & 0.16512\% & 0.18943\% & 0.21609\% & 0.24378\% & 0.28444\% & 0.31339\% \\
\cmidrule{3-10}          & 1-factor & 0.12448\% & 0.14208\% & 0.16510\% & 0.18945\% & 0.21609\% & 0.24379\% & 0.28444\% & 0.31338\% \\
          & 3-factor & 0.12443\% & 0.14182\% & 0.16506\% & 0.18932\% & 0.21594\% & 0.24392\% & 0.28462\% & 0.31361\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{HSBC}} & Market & 0.08689\% & 0.09758\% & 0.11594\% & 0.13616\% & 0.16099\% & 0.18521\% & 0.22451\% & 0.26311\% \\
\cmidrule{3-10}          & 1-factor & 0.08688\% & 0.09758\% & 0.11594\% & 0.13618\% & 0.16100\% & 0.18518\% & 0.22441\% & 0.26311\% \\
          & 3-factor & 0.08688\% & 0.09751\% & 0.11638\% & 0.13624\% & 0.16107\% & 0.18524\% & 0.22416\% & 0.26374\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{JPM}} & Market & 0.04570\% & 0.06190\% & 0.08312\% & 0.10283\% & 0.13030\% & 0.16602\% & 0.21851\% & 0.26588\% \\
\cmidrule{3-10}          & 1-factor & 0.04570\% & 0.06190\% & 0.08312\% & 0.10283\% & 0.13029\% & 0.16603\% & 0.21852\% & 0.26588\% \\
          & 3-factor & 0.04573\% & 0.06202\% & 0.08344\% & 0.10310\% & 0.13020\% & 0.16599\% & 0.21850\% & 0.26598\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{Ry}} & Market & 0.04640\% & 0.06612\% & 0.08624\% & 0.09515\% & 0.12247\% & 0.14505\% & 0.18275\% & 0.21404\% \\
          & 1-factor & 0.04641\% & 0.06606\% & 0.08620\% & 0.09515\% & 0.12242\% & 0.14505\% & 0.18275\% & 0.21406\% \\
          & 3-factor & 0.04634\% & 0.06599\% & 0.08656\% & 0.09521\% & 0.12270\% & 0.14518\% & 0.18237\% & 0.21442\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SOCGEN}} & Market & 0.10419\% & 0.11758\% & 0.14766\% & 0.17816\% & 0.20979\% & 0.24109\% & 0.28484\% & 0.31386\% \\
\cmidrule{3-10}          & 1-factor & 0.10420\% & 0.11763\% & 0.14759\% & 0.17813\% & 0.20983\% & 0.24110\% & 0.28476\% & 0.31378\% \\
          & 3-factor & 0.10419\% & 0.11756\% & 0.14766\% & 0.17820\% & 0.20968\% & 0.24114\% & 0.28464\% & 0.31383\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SUMIBK-Bank}} & Market & 0.02772\% & 0.03362\% & 0.04944\% & 0.06761\% & 0.09643\% & 0.12386\% & 0.16048\% & 0.18282\% \\
\cmidrule{3-10}          & 1-factor & 0.02773\% & 0.03363\% & 0.04945\% & 0.06759\% & 0.09643\% & 0.12387\% & 0.16050\% & 0.18277\% \\
          & 3-factor & 0.02773\% & 0.03362\% & 0.04943\% & 0.06759\% & 0.09653\% & 0.12393\% & 0.16049\% & 0.18278\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{NORBK}} & Market & 0.02549\% & 0.03455\% & 0.04727\% & 0.06671\% & 0.08839\% & 0.12041\% & 0.15002\% & 0.18693\% \\
\cmidrule{3-10}          & 1-factor & 0.02550\% & 0.03455\% & 0.04725\% & 0.06670\% & 0.08822\% & 0.12042\% & 0.15018\% & 0.18690\% \\
          & 3-factor & 0.02556\% & 0.03452\% & 0.04710\% & 0.06679\% & 0.08820\% & 0.12041\% & 0.15025\% & 0.18717\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{RBOS-RBOSplc}} & Market & 0.10865\% & 0.12172\% & 0.14396\% & 0.16540\% & 0.19014\% & 0.21605\% & 0.25592\% & 0.28547\% \\
\cmidrule{3-10}          & 1-factor & 0.10864\% & 0.12171\% & 0.14397\% & 0.16534\% & 0.19015\% & 0.21607\% & 0.25593\% & 0.28551\% \\
          & 3-factor & 0.10873\% & 0.12158\% & 0.14402\% & 0.16525\% & 0.19015\% & 0.21601\% & 0.25571\% & 0.28557\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{UBS}} & Market & 0.08423\% & 0.09542\% & 0.11551\% & 0.13517\% & 0.15375\% & 0.17305\% & 0.20454\% & 0.23801\% \\
\cmidrule{3-10}          & 1-factor & 0.08429\% & 0.09543\% & 0.11552\% & 0.13519\% & 0.15376\% & 0.17316\% & 0.20446\% & 0.23784\% \\
          & 3-factor & 0.08432\% & 0.09548\% & 0.11519\% & 0.13567\% & 0.15359\% & 0.17299\% & 0.20448\% & 0.23780\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|rl|cccccccc|}
    \toprule
    \multicolumn{1}{|l}{LIBOR Panel} & Maturity & 0.5   & 1     & 2     & 3     & 4     & 5     & 7     & 10 \\
    \midrule
    \multicolumn{1}{|l}{\textbf{BACORP}} & Market & 0.06923\% & 0.09045\% & 0.11964\% & 0.14343\% & 0.17157\% & 0.21044\% & 0.26665\% & 0.30669\% \\
\cmidrule{3-10}          & 1-factor & 0.06922\% & 0.09047\% & 0.11973\% & 0.14347\% & 0.17164\% & 0.21039\% & 0.26676\% & 0.30681\% \\
          & 3-factor & 0.06928\% & 0.09030\% & 0.11980\% & 0.14317\% & 0.17159\% & 0.21089\% & 0.26678\% & 0.30672\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{MUFJ-BTMUFJ}} & Market & 0.04612\% & 0.05479\% & 0.08152\% & 0.10809\% & 0.14762\% & 0.18391\% & 0.21351\% & 0.23720\% \\
\cmidrule{3-10}          & 1-factor & 0.04613\% & 0.05479\% & 0.08153\% & 0.10809\% & 0.14762\% & 0.18388\% & 0.21350\% & 0.23720\% \\
          & 3-factor & 0.04613\% & 0.05479\% & 0.08136\% & 0.10812\% & 0.14766\% & 0.18394\% & 0.21363\% & 0.23741\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{BACR-Bank}} & Market & 0.14546\% & 0.16644\% & 0.19214\% & 0.21354\% & 0.24068\% & 0.26680\% & 0.31066\% & 0.33777\% \\
\cmidrule{3-10}          & 1-factor & 0.14552\% & 0.16637\% & 0.19215\% & 0.21353\% & 0.24066\% & 0.26673\% & 0.31066\% & 0.33777\% \\
          & 3-factor & 0.14551\% & 0.16623\% & 0.19208\% & 0.21348\% & 0.24092\% & 0.26681\% & 0.31075\% & 0.33791\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{C}} & Market & 0.06438\% & 0.09030\% & 0.12128\% & 0.14588\% & 0.17473\% & 0.21120\% & 0.26621\% & 0.30696\% \\
\cmidrule{3-10}          & 1-factor & 0.06444\% & 0.09036\% & 0.12129\% & 0.14592\% & 0.17464\% & 0.21114\% & 0.26639\% & 0.30695\% \\
          & 3-factor & 0.06438\% & 0.09023\% & 0.12118\% & 0.14597\% & 0.17485\% & 0.21130\% & 0.26644\% & 0.30672\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{ACAFP}} & Market & 0.05232\% & 0.06163\% & 0.08805\% & 0.11431\% & 0.14472\% & 0.17637\% & 0.22025\% & 0.24761\% \\
\cmidrule{3-10}          & 1-factor & 0.05232\% & 0.06163\% & 0.08806\% & 0.11431\% & 0.14471\% & 0.17639\% & 0.22025\% & 0.24754\% \\
          & 3-factor & 0.05234\% & 0.06175\% & 0.08791\% & 0.11412\% & 0.14429\% & 0.17647\% & 0.22031\% & 0.24795\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{CSGAG}} & Market & 0.20990\% & 0.22439\% & 0.24518\% & 0.26489\% & 0.29034\% & 0.31339\% & 0.35276\% & 0.38414\% \\
\cmidrule{3-10}          & 1-factor & 0.20990\% & 0.22433\% & 0.24521\% & 0.26492\% & 0.29037\% & 0.31341\% & 0.35278\% & 0.38414\% \\
          & 3-factor & 0.21043\% & 0.22343\% & 0.24633\% & 0.26485\% & 0.29072\% & 0.31435\% & 0.35247\% & 0.38384\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{DB}} & Market & 0.24014\% & 0.28283\% & 0.31705\% & 0.34429\% & 0.36361\% & 0.38440\% & 0.41072\% & 0.42937\% \\
\cmidrule{3-10}          & 1-factor & 0.24022\% & 0.28297\% & 0.31675\% & 0.34430\% & 0.36353\% & 0.38447\% & 0.41066\% & 0.42953\% \\
          & 3-factor & 0.24011\% & 0.28295\% & 0.31703\% & 0.34462\% & 0.36344\% & 0.38429\% & 0.41068\% & 0.42953\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{HSBC}} & Market & 0.12261\% & 0.13272\% & 0.15764\% & 0.18317\% & 0.20849\% & 0.23459\% & 0.27675\% & 0.30796\% \\
\cmidrule{3-10}          & 1-factor & 0.12256\% & 0.13270\% & 0.15755\% & 0.18311\% & 0.20855\% & 0.23470\% & 0.27691\% & 0.30798\% \\
          & 3-factor & 0.12273\% & 0.13260\% & 0.15773\% & 0.18311\% & 0.20854\% & 0.23438\% & 0.27714\% & 0.30798\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{JPM}} & Market & 0.05800\% & 0.07182\% & 0.09415\% & 0.10954\% & 0.12903\% & 0.16619\% & 0.21402\% & 0.26331\% \\
\cmidrule{3-10}          & 1-factor & 0.05800\% & 0.07181\% & 0.09415\% & 0.10956\% & 0.12903\% & 0.16618\% & 0.21401\% & 0.26334\% \\
          & 3-factor & 0.05792\% & 0.07184\% & 0.09409\% & 0.10977\% & 0.12921\% & 0.16588\% & 0.21419\% & 0.26323\% \\
    \midrule
    \multicolumn{1}{|l}{\textbf{Ry}} & Market & 0.05722\% & 0.06608\% & 0.08607\% & 0.10522\% & 0.12680\% & 0.14766\% & 0.18556\% & 0.21962\% \\
          & 1-factor & 0.04641\% & 0.06606\% & 0.08620\% & 0.09515\% & 0.12242\% & 0.14505\% & 0.18275\% & 0.21406\% \\
          & 3-factor & 0.04634\% & 0.06599\% & 0.08656\% & 0.09521\% & 0.12270\% & 0.14518\% & 0.18237\% & 0.21442\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{COOERAB}} & Market & 0.10539\% & 0.13421\% & 0.16112\% & 0.18228\% & 0.22540\% & 0.25207\% & 0.28264\% & 0.30758\% \\
          & 1-factor & 0.10530\% & 0.13421\% & 0.16112\% & 0.18226\% & 0.22536\% & 0.25224\% & 0.28263\% & 0.30748\% \\
          & 3-factor & 0.10533\% & 0.13432\% & 0.16107\% & 0.18253\% & 0.22448\% & 0.25197\% & 0.28260\% & 0.30778\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SOCGEN}} & Market & 0.05087\% & 0.06263\% & 0.09305\% & 0.12067\% & 0.15037\% & 0.18207\% & 0.22809\% & 0.25887\% \\
\cmidrule{3-10}          & 1-factor & 0.05086\% & 0.06263\% & 0.09309\% & 0.12064\% & 0.15034\% & 0.18203\% & 0.22815\% & 0.25886\% \\
          & 3-factor & 0.05089\% & 0.06264\% & 0.09320\% & 0.12057\% & 0.15039\% & 0.18198\% & 0.22829\% & 0.25893\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SUMIBK-Bank}} & Market & 0.05089\% & 0.05631\% & 0.08055\% & 0.11043\% & 0.15166\% & 0.19291\% & 0.22353\% & 0.25009\% \\
\cmidrule{3-10}          & 1-factor & 0.05086\% & 0.05633\% & 0.08056\% & 0.11046\% & 0.15165\% & 0.19294\% & 0.22352\% & 0.25009\% \\
          & 3-factor & 0.05066\% & 0.05641\% & 0.08039\% & 0.11046\% & 0.15147\% & 0.19241\% & 0.22434\% & 0.25052\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{NORBK}} & Market & 0.03872\% & 0.04881\% & 0.07293\% & 0.09713\% & 0.13045\% & 0.15755\% & 0.18881\% & 0.21476\% \\
\cmidrule{3-10}          & 1-factor & 0.03872\% & 0.04884\% & 0.07293\% & 0.09715\% & 0.13039\% & 0.15757\% & 0.18891\% & 0.21492\% \\
          & 3-factor & 0.03866\% & 0.04856\% & 0.07263\% & 0.09704\% & 0.13057\% & 0.15732\% & 0.19038\% & 0.21470\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{RBOS-RBOSplc}} & Market & 0.16161\% & 0.18295\% & 0.20569\% & 0.22655\% & 0.25696\% & 0.28531\% & 0.33445\% & 0.34308\% \\
\cmidrule{3-10}          & 1-factor & 0.16160\% & 0.18295\% & 0.20570\% & 0.22655\% & 0.25696\% & 0.28534\% & 0.33445\% & 0.34307\% \\
          & 3-factor & 0.16157\% & 0.18303\% & 0.20578\% & 0.22654\% & 0.25690\% & 0.28526\% & 0.33447\% & 0.34300\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{UBS}} & Market & 0.06047\% & 0.07226\% & 0.09013\% & 0.10946\% & 0.13127\% & 0.15226\% & 0.18996\% & 0.22196\% \\
\cmidrule{3-10}          & 1-factor & 0.06043\% & 0.07222\% & 0.09005\% & 0.10947\% & 0.13139\% & 0.15227\% & 0.19013\% & 0.22204\% \\
          & 3-factor & 0.06038\% & 0.07226\% & 0.09004\% & 0.10952\% & 0.13134\% & 0.15223\% & 0.18984\% & 0.22190\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|rl|cccccccc|}
    \toprule
    \multicolumn{1}{|l}{LIBOR Panel} & Maturity & 0.5   & 1     & 2     & 3     & 4     & 5     & 7     & 10 \\
    \midrule
 \multicolumn{1}{|l}{\textbf{BACORP}} & Market & 0.07252\% & 0.11828\% & 0.14502\% & 0.17841\% & 0.20794\% & 0.25230\% & 0.30848\% & 0.36520\% \\
\cmidrule{3-10}          & 1-factor & 0.07252\% & 0.11827\% & 0.14505\% & 0.17840\% & 0.20790\% & 0.25232\% & 0.30847\% & 0.36533\% \\
          & 3-factor & 0.07253\% & 0.11807\% & 0.14483\% & 0.17842\% & 0.20798\% & 0.25241\% & 0.30817\% & 0.36527\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{MUFJ-BTMUFJ}} & Market & 0.05547\% & 0.06740\% & 0.08868\% & 0.10900\% & 0.14743\% & 0.18566\% & 0.21703\% & 0.23960\% \\
\cmidrule{3-10}          & 1-factor & 0.05548\% & 0.06744\% & 0.08876\% & 0.10883\% & 0.14740\% & 0.18556\% & 0.21729\% & 0.23964\% \\
          & 3-factor & 0.05551\% & 0.06738\% & 0.08871\% & 0.10911\% & 0.14725\% & 0.18562\% & 0.21704\% & 0.23945\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{BACR-Bank}} & Market & 0.06269\% & 0.08022\% & 0.13055\% & 0.18031\% & 0.22667\% & 0.26994\% & 0.32310\% & 0.35594\% \\
\cmidrule{3-10}          & 1-factor & 0.06268\% & 0.08021\% & 0.13062\% & 0.18028\% & 0.22676\% & 0.26979\% & 0.32327\% & 0.35606\% \\
          & 3-factor & 0.06272\% & 0.08031\% & 0.13047\% & 0.18052\% & 0.22670\% & 0.27021\% & 0.32296\% & 0.35596\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{C}} & Market & 0.07404\% & 0.10033\% & 0.13763\% & 0.17862\% & 0.22290\% & 0.26959\% & 0.33201\% & 0.39175\% \\
\cmidrule{3-10}          & 1-factor & 0.07400\% & 0.10030\% & 0.13752\% & 0.17860\% & 0.22300\% & 0.26962\% & 0.33191\% & 0.39149\% \\
          & 3-factor & 0.07401\% & 0.10059\% & 0.13723\% & 0.17897\% & 0.22305\% & 0.26950\% & 0.33196\% & 0.39148\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{ACAFP}} & Market & 0.16709\% & 0.18774\% & 0.25196\% & 0.32503\% & 0.38096\% & 0.44389\% & 0.51201\% & 0.55655\% \\
\cmidrule{3-10}          & 1-factor & 0.16710\% & 0.18777\% & 0.25195\% & 0.32512\% & 0.38097\% & 0.44387\% & 0.51199\% & 0.55660\% \\
          & 3-factor & 0.16701\% & 0.18770\% & 0.25189\% & 0.32510\% & 0.38049\% & 0.44415\% & 0.51191\% & 0.55640\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{CSGAG}} & Market & 0.13103\% & 0.15823\% & 0.20877\% & 0.25801\% & 0.30053\% & 0.34177\% & 0.40034\% & 0.43667\% \\
\cmidrule{3-10}          & 1-factor & 0.13100\% & 0.15824\% & 0.20882\% & 0.25801\% & 0.30052\% & 0.34180\% & 0.40033\% & 0.43666\% \\
          & 3-factor & 0.13138\% & 0.15844\% & 0.20812\% & 0.25822\% & 0.30030\% & 0.34178\% & 0.39971\% & 0.43678\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{DB}} & Market & 0.18094\% & 0.20880\% & 0.31204\% & 0.42938\% & 0.54998\% & 0.64002\% & 0.70736\% & 0.74787\% \\
\cmidrule{3-10}          & 1-factor & 0.18100\% & 0.20880\% & 0.31205\% & 0.42947\% & 0.54995\% & 0.63988\% & 0.70739\% & 0.74784\% \\
          & 3-factor & 0.18100\% & 0.20884\% & 0.31215\% & 0.42926\% & 0.55027\% & 0.63976\% & 0.70702\% & 0.74744\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{HSBC}} & Market & 0.11167\% & 0.12932\% & 0.19583\% & 0.25457\% & 0.31632\% & 0.37958\% & 0.45059\% & 0.50503\% \\
\cmidrule{3-10}          & 1-factor & 0.11167\% & 0.12932\% & 0.19583\% & 0.25457\% & 0.31631\% & 0.37959\% & 0.45060\% & 0.50503\% \\
          & 3-factor & 0.11172\% & 0.12928\% & 0.19581\% & 0.25455\% & 0.31622\% & 0.37972\% & 0.45070\% & 0.50510\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{JPM}} & Market & 0.06314\% & 0.09585\% & 0.12173\% & 0.14363\% & 0.17416\% & 0.20975\% & 0.27020\% & 0.33598\% \\
\cmidrule{3-10}          & 1-factor & 0.06315\% & 0.09586\% & 0.12168\% & 0.14363\% & 0.17414\% & 0.20979\% & 0.27019\% & 0.33599\% \\
          & 3-factor & 0.06315\% & 0.09615\% & 0.12195\% & 0.14350\% & 0.17442\% & 0.20962\% & 0.27055\% & 0.33605\% \\
    \midrule
    \multicolumn{1}{|l}{\textbf{COOERAB}} & Market & 0.12140\% & 0.14572\% & 0.20139\% & 0.25495\% & 0.30128\% & 0.34992\% & 0.40392\% & 0.43743\% \\
          & 1-factor & 0.12143\% & 0.14571\% & 0.20140\% & 0.25498\% & 0.30123\% & 0.34997\% & 0.40393\% & 0.43743\% \\
          & 3-factor & 0.12144\% & 0.14576\% & 0.20138\% & 0.25478\% & 0.30130\% & 0.34982\% & 0.40400\% & 0.43739\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{RY}} & Market & 0.05537\% & 0.07156\% & 0.07753\% & 0.10519\% & 0.15142\% & 0.18154\% & 0.24223\% & 0.28360\% \\
          & 1-factor & 0.05537\% & 0.07155\% & 0.07750\% & 0.10519\% & 0.15142\% & 0.18158\% & 0.24222\% & 0.28358\% \\
          & 3-factor & 0.05535\% & 0.07169\% & 0.07747\% & 0.10495\% & 0.15157\% & 0.18165\% & 0.24171\% & 0.28342\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SOCGEN}} & Market & 0.20716\% & 0.24002\% & 0.32344\% & 0.39096\% & 0.46318\% & 0.53272\% & 0.59547\% & 0.63315\% \\
\cmidrule{3-10}          & 1-factor & 0.20715\% & 0.24002\% & 0.32345\% & 0.39098\% & 0.46318\% & 0.53275\% & 0.59548\% & 0.63315\% \\
          & 3-factor & 0.20715\% & 0.23995\% & 0.32341\% & 0.39109\% & 0.46337\% & 0.53286\% & 0.59522\% & 0.63325\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SUMIBK-Bank}} & Market & 0.05614\% & 0.07030\% & 0.09399\% & 0.11720\% & 0.15934\% & 0.20025\% & 0.23365\% & 0.25986\% \\
\cmidrule{3-10}          & 1-factor & 0.05614\% & 0.07026\% & 0.09397\% & 0.11721\% & 0.15956\% & 0.20033\% & 0.23345\% & 0.26000\% \\
          & 3-factor & 0.05614\% & 0.07034\% & 0.09400\% & 0.11713\% & 0.15942\% & 0.20026\% & 0.23364\% & 0.25986\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{NORBK}} & Market & 0.03408\% & 0.04891\% & 0.07764\% & 0.10794\% & 0.14182\% & 0.17389\% & 0.20219\% & 0.23017\% \\
\cmidrule{3-10}          & 1-factor & 0.03407\% & 0.04891\% & 0.07764\% & 0.10790\% & 0.14181\% & 0.17390\% & 0.20220\% & 0.23017\% \\
          & 3-factor & 0.03413\% & 0.04919\% & 0.07751\% & 0.10796\% & 0.14196\% & 0.17415\% & 0.20221\% & 0.22967\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{RBOS-RBOSplc}} & Market & 0.17319\% & 0.20029\% & 0.26063\% & 0.32684\% & 0.39763\% & 0.45950\% & 0.51386\% & 0.54946\% \\
\cmidrule{3-10}          & 1-factor & 0.17311\% & 0.20027\% & 0.26069\% & 0.32696\% & 0.39764\% & 0.45955\% & 0.51391\% & 0.54947\% \\
          & 3-factor & 0.17326\% & 0.20028\% & 0.26056\% & 0.32689\% & 0.39785\% & 0.45968\% & 0.51400\% & 0.54950\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{UBS}} & Market & 0.13648\% & 0.15646\% & 0.20061\% & 0.26107\% & 0.30586\% & 0.35330\% & 0.40325\% & 0.44214\% \\
\cmidrule{3-10}          & 1-factor & 0.13649\% & 0.15645\% & 0.20060\% & 0.26112\% & 0.30588\% & 0.35330\% & 0.40325\% & 0.44211\% \\
          & 3-factor & 0.13653\% & 0.15645\% & 0.20062\% & 0.26108\% & 0.30584\% & 0.35334\% & 0.40330\% & 0.44226\% \\

    \bottomrule
    \end{tabular}
\begin{tabular}{|rl|cccccccc|}
    \toprule
    \multicolumn{1}{|l}{LIBOR Panel} & Maturity & 0.5   & 1     & 2     & 3     & 4     & 5     & 7     & 10 \\
    \midrule
 \multicolumn{1}{|l}{\textbf{BACORP}} & Market & 0.04765\% & 0.07869\% & 0.10314\% & 0.12627\% & 0.15811\% & 0.19605\% & 0.25590\% & 0.31003\% \\
\cmidrule{3-10}          & 1-factor & 0.04765\% & 0.07868\% & 0.10315\% & 0.12630\% & 0.15813\% & 0.19609\% & 0.25582\% & 0.31001\% \\
          & 3-factor & 0.04769\% & 0.07869\% & 0.10324\% & 0.12620\% & 0.15799\% & 0.19595\% & 0.25577\% & 0.31000\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{MUFJ-BTMUFJ}} & Market & 0.04112\% & 0.05484\% & 0.07999\% & 0.10463\% & 0.13901\% & 0.17205\% & 0.20889\% & 0.23103\% \\
\cmidrule{3-10}          & 1-factor & 0.04114\% & 0.05484\% & 0.07991\% & 0.10465\% & 0.13904\% & 0.17205\% & 0.20874\% & 0.23104\% \\
          & 3-factor & 0.05551\% & 0.06738\% & 0.08871\% & 0.10911\% & 0.14725\% & 0.18562\% & 0.21704\% & 0.23945\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{BACR-Bank}} & Market & 0.06283\% & 0.07470\% & 0.10530\% & 0.13799\% & 0.17674\% & 0.20894\% & 0.24773\% & 0.27961\% \\
\cmidrule{3-10}          & 1-factor & 0.06282\% & 0.07474\% & 0.10533\% & 0.13798\% & 0.17674\% & 0.20897\% & 0.24770\% & 0.27971\% \\
          & 3-factor & 0.06272\% & 0.08031\% & 0.13047\% & 0.18052\% & 0.22670\% & 0.27021\% & 0.32296\% & 0.35596\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{C}} & Market & 0.05522\% & 0.08068\% & 0.10889\% & 0.14458\% & 0.17606\% & 0.21353\% & 0.28439\% & 0.33442\% \\
\cmidrule{3-10}          & 1-factor & 0.05524\% & 0.08068\% & 0.10891\% & 0.14457\% & 0.17602\% & 0.21352\% & 0.28443\% & 0.33436\% \\
          & 3-factor & 0.05521\% & 0.08071\% & 0.10912\% & 0.14441\% & 0.17536\% & 0.21343\% & 0.28317\% & 0.33564\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{ACAFP}} & Market & 0.04400\% & 0.05628\% & 0.09576\% & 0.13468\% & 0.17967\% & 0.22376\% & 0.29454\% & 0.34602\% \\
\cmidrule{3-10}          & 1-factor & 0.04400\% & 0.05626\% & 0.09580\% & 0.13461\% & 0.17970\% & 0.22379\% & 0.29464\% & 0.34621\% \\
          & 3-factor & 0.04401\% & 0.05625\% & 0.09537\% & 0.13449\% & 0.17980\% & 0.22304\% & 0.29384\% & 0.34697\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{CSGAG}} & Market & 0.04169\% & 0.04965\% & 0.07940\% & 0.10701\% & 0.13990\% & 0.17717\% & 0.23487\% & 0.27539\% \\
\cmidrule{3-10}          & 1-factor & 0.04170\% & 0.04964\% & 0.07940\% & 0.10700\% & 0.13991\% & 0.17723\% & 0.23486\% & 0.27539\% \\
          & 3-factor & 0.04172\% & 0.04962\% & 0.07949\% & 0.10710\% & 0.14020\% & 0.17683\% & 0.23508\% & 0.27529\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{DB}} & Market & 0.07469\% & 0.09145\% & 0.16837\% & 0.24921\% & 0.31997\% & 0.39129\% & 0.49154\% & 0.56485\% \\
\cmidrule{3-10}          & 1-factor & 0.07469\% & 0.09145\% & 0.16842\% & 0.24920\% & 0.31997\% & 0.39133\% & 0.49157\% & 0.56499\% \\
          & 3-factor & 0.07476\% & 0.09132\% & 0.16828\% & 0.24916\% & 0.32015\% & 0.39153\% & 0.49200\% & 0.56504\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{HSBC}} & Market & 0.05794\% & 0.05791\% & 0.09311\% & 0.14675\% & 0.18578\% & 0.23833\% & 0.29412\% & 0.34312\% \\
\cmidrule{3-10}          & 1-factor & 0.05794\% & 0.05790\% & 0.09306\% & 0.14672\% & 0.18567\% & 0.23851\% & 0.29431\% & 0.34314\% \\
          & 3-factor & 0.05813\% & 0.05785\% & 0.09321\% & 0.14707\% & 0.18517\% & 0.23790\% & 0.29413\% & 0.34258\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{JPM}} & Market & 0.04781\% & 0.07509\% & 0.09724\% & 0.11621\% & 0.14779\% & 0.17934\% & 0.23899\% & 0.29312\% \\
\cmidrule{3-10}          & 1-factor & 0.04779\% & 0.07510\% & 0.09725\% & 0.11620\% & 0.14780\% & 0.17938\% & 0.23899\% & 0.29313\% \\
          & 3-factor & 0.04779\% & 0.07514\% & 0.09736\% & 0.11631\% & 0.14783\% & 0.17842\% & 0.23941\% & 0.29317\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{LBGP}} & Market & 0.14239\% & 0.11944\% & 0.16880\% & 0.22706\% & 0.28200\% & 0.33578\% & 0.41119\% & 0.45180\% \\
          & 1-factor & 0.14241\% & 0.11946\% & 0.16879\% & 0.22705\% & 0.28193\% & 0.33577\% & 0.41122\% & 0.45187\% \\
          & 3-factor & 0.14236\% & 0.11955\% & 0.16888\% & 0.22714\% & 0.28172\% & 0.33582\% & 0.41142\% & 0.45265\% \\
    \midrule
    \multicolumn{1}{|l}{\textbf{COOERAB}} & Market & 0.03703\% & 0.04606\% & 0.07299\% & 0.10144\% & 0.13410\% & 0.16635\% & 0.22954\% & 0.26655\% \\
          & 1-factor & 0.03699\% & 0.04606\% & 0.07299\% & 0.10146\% & 0.13418\% & 0.16619\% & 0.22962\% & 0.26655\% \\
          & 3-factor & 0.03699\% & 0.04614\% & 0.07290\% & 0.10136\% & 0.13469\% & 0.16620\% & 0.22941\% & 0.26645\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{RY}} & Market & 0.03909\% & 0.04316\% & 0.04805\% & 0.05553\% & 0.09077\% & 0.11238\% & 0.16119\% & 0.19930\% \\
          & 1-factor & 0.03909\% & 0.04313\% & 0.04804\% & 0.05552\% & 0.09077\% & 0.11245\% & 0.16118\% & 0.19940\% \\
          & 3-factor & 0.03924\% & 0.04309\% & 0.04830\% & 0.05523\% & 0.09077\% & 0.11242\% & 0.16143\% & 0.19889\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SOCGEN}} & Market & 0.06425\% & 0.07306\% & 0.12102\% & 0.16241\% & 0.20321\% & 0.24923\% & 0.32346\% & 0.38950\% \\
\cmidrule{3-10}          & 1-factor & 0.06427\% & 0.07309\% & 0.12100\% & 0.16236\% & 0.20305\% & 0.24905\% & 0.32357\% & 0.38948\% \\
          & 3-factor & 0.06425\% & 0.07305\% & 0.12109\% & 0.16242\% & 0.20312\% & 0.24911\% & 0.32354\% & 0.38949\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{SUMIBK-Bank}} & Market & 0.02385\% & 0.02955\% & 0.04556\% & 0.06148\% & 0.08704\% & 0.11248\% & 0.13883\% & 0.15339\% \\
\cmidrule{3-10}          & 1-factor & 0.02387\% & 0.02954\% & 0.04554\% & 0.06145\% & 0.08708\% & 0.11246\% & 0.13850\% & 0.15339\% \\
          & 3-factor & 0.02384\% & 0.02956\% & 0.04548\% & 0.06150\% & 0.08701\% & 0.11241\% & 0.13898\% & 0.15344\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{NORBK}} & Market & 0.03292\% & 0.04668\% & 0.07367\% & 0.10251\% & 0.13718\% & 0.16995\% & 0.20108\% & 0.23021\% \\
\cmidrule{3-10}          & 1-factor & 0.03294\% & 0.04661\% & 0.07368\% & 0.10256\% & 0.13720\% & 0.17025\% & 0.20103\% & 0.23022\% \\
          & 3-factor & 0.03289\% & 0.04664\% & 0.07364\% & 0.10256\% & 0.13724\% & 0.16999\% & 0.20138\% & 0.23017\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{RBOS-RBOSplc}} & Market & 0.05447\% & 0.05456\% & 0.08235\% & 0.11239\% & 0.15152\% & 0.18195\% & 0.20423\% & 0.22949\% \\
\cmidrule{3-10}          & 1-factor & 0.05446\% & 0.05455\% & 0.08243\% & 0.11246\% & 0.15152\% & 0.18193\% & 0.20462\% & 0.22950\% \\
          & 3-factor & 0.05465\% & 0.05474\% & 0.08219\% & 0.11210\% & 0.15123\% & 0.18164\% & 0.20444\% & 0.22944\% \\
    \midrule
    \midrule
    \multicolumn{1}{|l}{\textbf{UBS}} & Market & 0.03736\% & 0.03339\% & 0.05482\% & 0.07795\% & 0.10928\% & 0.13908\% & 0.18696\% & 0.22032\% \\
\cmidrule{3-10}          & 1-factor & 0.04114\% & 0.05484\% & 0.07991\% & 0.10465\% & 0.13904\% & 0.17205\% & 0.20874\% & 0.23104\% \\
          & 3-factor & 0.03736\% & 0.03339\% & 0.05482\% & 0.07795\% & 0.10927\% & 0.13910\% & 0.18693\% & 0.22031\% \\

    \bottomrule
    \end{tabular}
